CHL Calabi-Yau threefolds: Curve counting, Mathieu moonshine and Siegel modular forms

A CHL model is the quotient of $\mathrm{K3} \times E$ by an order $N$ automorphism which acts symplectically on the K3 surface and acts by shifting by an $N$-torsion point on the elliptic curve $E$. We conjecture that the primitive Donaldson-Thomas partition function of elliptic CHL models is a Siegel modular form, namely the Borcherds lift of the corresponding twisted-twined elliptic genera which appear in Mathieu moonshine. The conjecture matches predictions of string theory by David, Jatkar and Sen. We use the topological vertex to prove several base cases of the conjecture. Via a degeneration to $\mathrm{K3} \times \mathbb{P}^1$ we also express the DT partition functions as a twisted trace of an operator on Fock space. This yields further computational evidence. An extension of the conjecture to non-geometric CHL models is discussed. We consider CHL models of order $N=2$ in detail. We conjecture a formula for the Donaldson-Thomas invariants of all order two CHL models in all curve classes. The conjecture is formulated in terms of two Siegel modular forms. One of them, a Siegel form for the Iwahori subgroup, has to our knowledge not yet appeared in physics. This discrepancy is discussed in an appendix with Sheldon Katz.

==> diagcurvefig.tex <==
\begin{tikzpicture}[
                    %x  = {(-0.5cm,-0.5cm)},
                    %x  = {(-0.4,-1.0)},
                     %x  = {(1,-.25)},
                    %y  = {(2cm,0cm)},
                    %y  = {(0.5,1)},
                    %y  = {(0,1)},
                    %z  = {(0cm,1cm)},
                    %z  = {(1,1)},
                    %z  = {(-1,-1)},
                    z  = {-15},
                    scale = 0.85]

\begin{scope}[yslant=-0.35,xslant=0]
  


%\draw [ultra thick ,green , ->] (0,0,0)--node[right]{$x$ axis} (1,0,0);
%\draw [ultra thick ,blue , ->] (0,0,0)--node[right]{$y$ axis} (0,1,0);
%\draw [ultra thick ,red , ->] (0,0,0)--node[left]{$z$ axis} (0,0,1);

%left side
\begin{scope} [canvas is yz plane at x=0]
\draw [black](0,0) rectangle (3,12);
\end{scope}
%bottom side
\begin{scope} [canvas is xz plane at y=0]
\draw [black](0,0) rectangle (4,12);
\end{scope}
%back
\draw [black](0,0) rectangle (4,3);

\begin{comment}
%horizontal curves
\draw [ultra thick, tealgreen]
(0.5,0.55,0)--(0.5,0.55,12)
(1.2,1,0)--(1.2,1,12)
(0.5,1.45,0)-- (0.5,1.45,12);
\end{comment}

%I_{3} fiber
\draw [ultra thick,orange,opacity=1.0] 
(0.5  ,0   ,12)--(0.5,2,12);
\draw [ultra thick,orange,opacity=0.2] 
(0.5  ,0   ,8)--(0.5,2,8);
\draw [ultra thick,orange,opacity=0.2] 
(0.5  ,0   ,4)--(0.5,2,4);
\draw [ultra thick,orange,opacity=0.2] 
(0.1  ,1.7   ,12)--(1.5,0.8,12);
\draw [ultra thick,orange,opacity=0.2] 
(0.1  ,1.7   ,8)--(1.5,0.8,8);
\draw [ultra thick,orange,opacity=1.0] 
(0.1  ,1.7   ,4)--(1.5,0.8,4);
\draw [ultra thick,orange,opacity=0.2] 
(0.1  ,0.3   ,12)--(1.5,1.2,12);
\draw [ultra thick,orange,opacity=1.0] 
(0.1  ,0.3   ,8)--(1.5,1.2,8);
\draw [ultra thick,orange,opacity=0.2] 
(0.1  ,0.3   ,4)--(1.5,1.2,4);




\begin{comment}
%smooth fiber
\draw [ultra thick,orange] 
                   (2  ,0   ,12)
to [out=90,in=-90] (2  ,0.6 ,12)
to [out=90,in=-90] (1.5,1.5 ,12)
to [out=90,in=-90] (2  ,2.4 ,12)
to [out=90,in=-90] (2  ,3   ,12);
\end{comment}



\begin{comment}
%nodal fiber
\draw [ultra thick,red](3   ,0   ,5) 
to [out=90,in=0]    (2.3 ,1.8 ,5) 
to [out=180,in=90]  (2   ,1.5 ,5) 
to [out=270,in=180] (2.3 ,1.2 ,5) 
to [out=0,in=270]   (3   ,3   ,5);
\end{comment}

\node [below] at (2,0,13) {$S$};
\node [right] at (5,0,7) {$E$};
\node [right] at (4.2,0,12) {$x_{0}$};
\node [right] at (4.2,0,8) {$gx_{0}$};
\node [right] at (4.2,0,4) {$g^{2}x_{0}$};

%right side
\begin{scope} [canvas is yz plane at x=4]
\draw [black](0,0) rectangle (3,12);

%diagonal curve
\draw [pink, ultra thick] (3,0)--(2,12);
\draw [pink, ultra thick] (2,0)--(1,12);
\draw [pink, ultra thick] (1,0)--(0,12);
\end{scope}

%top side
\begin{scope} [canvas is xz plane at y=3]
\draw [black](0,0) rectangle (4,12);
\end{scope}

%front
\draw [black](0,0,12) rectangle (4,3,12);
\draw [black,fill, opacity=0.1](0,0,12) rectangle (4,3,12);
%front translate
\draw [black](0,0,8) rectangle (4,3,8);
\draw [black,fill, opacity=0.1](0,0,8) rectangle (4,3,8);
%front translate
\draw [black](0,0,4) rectangle (4,3,4);
\draw [black,fill, opacity=0.1](0,0,4) rectangle (4,3,4);


\node [above] at(0.6,2,12) {$\scriptscriptstyle{C_{0}\times x_{0}}$};
%\node [right] at(1.4,1.1,8) {$\scriptstyle{g(C_{0}\times x_{0})}$};
%\node [left] at(0.2,1.7,4) {$\scriptstyle{g^{2}(C_{0}\times x_{0})}$};




\end{scope}

\end{tikzpicture}




==> horizontalvertex.tex <==
\usetikzlibrary{shapes.geometric}

%box with moving (x,y) lower left corner
\newcommand{\partitionbox}[2]{
	(#1, #2) --
	++(0.1, 0.0) --
	++(0.0, 0.1) --
	++(-0.1,0.0) --
	cycle
}

% draws the partition (3,1) diagram 
\newcommand{\partdraw}{
\draw [blue] \partitionbox{0}{0} ;
\draw [blue] \partitionbox{0}{0.1} ;
\draw [blue] \partitionbox{0.1}{0} ;
\draw [blue] \partitionbox{0.2}{0} ;
}



\begin{tikzpicture}[
                    %x  = {(-0.5cm,-0.5cm)},
                    %x  = {(-0.4,-1.0)},
                     %x  = {(1,-.25)},
                    %y  = {(2cm,0cm)},
                    %y  = {(0.5,1)},
                    %y  = {(0,1)},
                    %z  = {(0cm,1cm)},
                    %z  = {(1,1)},
                    %z  = {(-1,-1)},
                    z  = {-15},
                    scale = 0.85]



\begin{scope}[yslant=-0.35,xslant=0]
 


% partitions
\begin{scope} [canvas is xy plane at z=12]
  \begin{scope}[shift={(1.5,.7)}, scale=1.2,yslant=0.45] 
  \partdraw;
  \end{scope}
  \begin{scope}[shift={(1.5,2.3)},scale=1.2,rotate=-90, xslant=0.9] 
  \partdraw;
  \end{scope}
  \begin{scope}[shift={(2.6,1.2)}, scale=1.2,rotate=135,xslant=0.33] 
  \partdraw;
  \end{scope}
\end{scope}
\begin{scope} [canvas is xy plane at z=8]
  \begin{scope}[shift={(1.5,.7)}, scale=1.2,yslant=0.45] 
  \partdraw;
  \end{scope}
  \begin{scope}[shift={(1.5,2.3)},scale=1.2,rotate=-90, xslant=0.9] 
  \partdraw;
  \end{scope}
  \begin{scope}[shift={(2.6,1.2)}, scale=1.2,rotate=135,xslant=0.33] 
  \partdraw;
  \end{scope}
\end{scope}
\begin{scope} [canvas is xy plane at z=4]
  \begin{scope}[shift={(1.5,.7)}, scale=1.2,yslant=0.45] 
  \partdraw;
  \end{scope}
  \begin{scope}[shift={(1.5,2.3)},scale=1.2,rotate=-90, xslant=0.9] 
  \partdraw;
  \end{scope}
  \begin{scope}[shift={(2.6,1.2)}, scale=1.2,rotate=135,xslant=0.33] 
  \partdraw;
  \end{scope}
\end{scope}

%left side
\begin{scope} [canvas is yz plane at x=0]
\draw [black](0,0) rectangle (3,12);
\end{scope}
%bottom side
\begin{scope} [canvas is xz plane at y=0]
\draw [black](0,0) rectangle (4,12);
\end{scope}
%back
\draw [black](0,0) rectangle (4,3);


%horizontal curves
\draw [ultra thick, blue,opacity=1.0]
(1.5,0.7,0)--(1.5,0.7,12)
(2.6,1.2,0)--(2.6,1.2,12)
(1.5,2.3,0)-- (1.5,2.3,12)
;


%I_{3} fiber
\draw [ultra thick,orange,opacity=1.0] 
(1.5  ,0   ,12)--(1.5,3,12);
\draw [ultra thick,orange,opacity=0.2] 
(1.5  ,0   ,8)--(1.5,3,8);
\draw [ultra thick,orange,opacity=0.2] 
(1.5  ,0   ,4)--(1.5,3,4);

\draw [ultra thick,orange,opacity=0.2] 
(1.1  ,2.7   ,12)--(3.0,0.8,12);
\draw [ultra thick,orange,opacity=0.2] 
(1.1  ,2.7   ,8)--(3.0,0.8,8);
\draw [ultra thick,orange,opacity=1.0] 
(1.1  ,2.7   ,4)--(3.0,0.8,4);

\draw [ultra thick,orange,opacity=0.2] 
(1.1  ,0.5   ,12)--(3.0,1.4,12);
\draw [ultra thick,orange,opacity=1.0] 
(1.1  ,0.5   ,8)--(3.0,1.4,8);
\draw [ultra thick,orange,opacity=0.2] 
(1.1  ,0.5   ,4)--(3.0,1.4,4);





\node [below] at (2,0,13) {$S$};
\node [right] at (5,0,7) {$E$};
\node [right] at (4.2,0,12) {$x_{0}$};
\node [right] at (4.2,0,8) {$gx_{0}$};
\node [right] at (4.2,0,4) {$g^{2}x_{0}$};

%right side
\begin{scope} [canvas is yz plane at x=4]
\draw [black](0,0) rectangle (3,12);
\end{scope}

%top side
\begin{scope} [canvas is xz plane at y=3]
\draw [black](0,0) rectangle (4,12);
\end{scope}

%front
\draw [black](0,0,12) rectangle (4,3,12);
\draw [black,fill, opacity=0.1](0,0,12) rectangle (4,3,12);
%front translate
\draw [black](0,0,8) rectangle (4,3,8);
\draw [black,fill, opacity=0.1](0,0,8) rectangle (4,3,8);
%front translate
\draw [black](0,0,4) rectangle (4,3,4);
\draw [black,fill, opacity=0.1](0,0,4) rectangle (4,3,4);


%\node [above] at(0.6,2,12) {$\scriptscriptstyle{C_{0}\times x_{0}}$};
%\node [right] at(1.4,1.1,8) {$\scriptstyle{g(C_{0}\times x_{0})}$};
%\node [left] at(0.2,1.7,4) {$\scriptstyle{g^{2}(C_{0}\times x_{0})}$};




\end{scope}

\end{tikzpicture}



